Universal function for a weighted space L^1_u[0,1]

It is shown that there exist such a function g from L^1[0,1] and a weight function 0<u(x)<=1 that g is universal for the weighted space L^1_u[0,1] with respect to signs of its Fourier-Walsh coefficients.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

